Charged Higgs Bosons decays H^\pm \to W^\pm (\gamma, Z) revisited

We study the complete one loop contribution to H^\pm\to W^\pm V, V= Z, \gamma, both in the Minimal Supersymmetric Standard Model (MSSM) and in the Two Higgs Doublet Model (2HDM). We evaluate the MSSM contributions and compare them with the 2HDM ones taking into account b\to s\gamma constraint, vacuum stability and unitarity constraints in the case of 2HDM, as well as experimental constraints on the MSSM and 2HDM parameters. In the MSSM, we found that in the intermediate range of \tan\beta \la 10 and for large A_t, the branching ratio of H^\pm \to W^{\pm} Z can be of the order 10^{-3} while the branching ratio of H^\pm \to W^{\pm} \gamma is of the order 10^{-5}. We also study the effects of the CP violating phases of Soft SUSY parameters and found that they can modify the branching ratio by about one order of magnitude. However, in the 2HDM where the Higgs sector is less constrained as compared to the MSSM higgs sector, one can reach branching ratio of the order 10^{-2} for both modes.

==> self.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $H\quad \to\quad W$}

\FADiagram{2.1a}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(17.,11.07)[b]{$W$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$t,\tilde\chi$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$b,\tilde\chi$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{2.1b}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(17.,11.07)[b]{$W$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$\tilde{t},\tilde{\nu}_l$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$\tilde{b},\tilde{l}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{2.1c}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(17.,11.07)[b]{$W$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.98)[t]{$V$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$S$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}



\FADiagram{2.1d}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.,11.07)[b]{$G$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$t,\tilde\chi$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$b,\tilde\chi$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{2.1e}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.,11.07)[b]{$G$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$\tilde{t},\tilde{\nu}_l$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$\tilde{b},\tilde{l}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{2.1f}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.,11.07)[b]{$G,H$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.98)[t]{$V$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$S$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{2.2a}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[t]{$H$}
\FAProp(20.,15.)(11.,10.)(0.,){/Sine}{-1}
\FALabel(15.2273,13.3749)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,6.62506)[tr]{$V$}
\FAVert(11.,10.){1}

\FADiagram{2.2b}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[t]{$H$}
\FAProp(20.,15.)(15.5,12.5)(0.,){/Sine}{-1}
\FALabel(17.4773,14.6249)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,6.62506)[tr]{$V$}
\FAProp(15.5,12.5)(11.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.9773,12.1249)[br]{$H$}
\FAVert(11.,10.){0}
\FAVert(15.5,12.5){1}

\FADiagram{2.2c}
\FAProp(0.,10.)(5.5,10.)(0.,){/ScalarDash}{1}
\FALabel(2.75,8.93)[t]{$H$}
\FAProp(20.,15.)(11.,10.)(0.,){/Sine}{-1}
\FALabel(15.2273,13.3749)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.7727,8.37494)[bl]{$V$}
\FAProp(5.5,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.25,8.93)[t]{$G$}
\FAVert(11.,10.){0}
\FAVert(5.5,10.){1}

\FADiagram{2.2d}
\FAProp(0.,10.)(5.5,10.)(0.,){/ScalarDash}{1}
\FALabel(2.75,8.93)[t]{$H$}
\FAProp(20.,15.)(11.,10.)(0.,){/Sine}{-1}
\FALabel(15.2273,13.3749)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.7727,8.37494)[bl]{$V$}
\FAProp(5.5,10.)(11.,10.)(0.,){/Sine}{1}
\FALabel(8.25,8.93)[t]{$W$}
\FAVert(11.,10.){0}
\FAVert(5.5,10.){1}

%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
\end{feynartspicture}



==> vertz_MSSM.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,5.3)
%\FALabel(55.,113.96)[]{\large $H\quad \to\quad W\quad Z$}

\FADiagram{1.1a}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$t$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$b$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{1}
\FALabel(14.274,10.)[l]{$b$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.1b}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(9.20801,13.1807)[br]{$b$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{1}
\FALabel(9.20801,6.81927)[tr]{$t$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$t$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.1c}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde\chi_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$\tilde \chi_j$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[l]{$\tilde \chi_k$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.2}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S_j$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S_k$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.3}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S_j$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.4}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$Z$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$V$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S_j$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.5}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$V$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S_j$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.6}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$V$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.7}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$V$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$V$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{1.8}
\FAProp(0.,10.)(7.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.5,8.93)[t]{$H$}
\FAProp(20.,15.)(13.,10.)(0.,){/Sine}{-1}
\FALabel(16.0791,13.2813)[br]{$W$}
\FAProp(20.,5.)(13.,10.)(0.,){/Sine}{0}
\FALabel(16.9209,8.28129)[bl]{$V$}
\FAProp(7.,10.)(13.,10.)(0.833333,){/ScalarDash}{0}
\FALabel(10.,6.68)[t]{$S_i$}
\FAProp(7.,10.)(13.,10.)(-0.833333,){/ScalarDash}{0}
\FALabel(10.,13.32)[b]{$S_j$}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{1.9}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,15.)(11.5,10.)(0.,){/Sine}{-1}
\FALabel(15.4441,13.356)[br]{$W$}
\FAProp(20.,5.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(16.0559,8.356)[bl]{$V$}
\FAProp(11.5,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(8.75,9.18)[t]{$S_i$}
\FAProp(6.,10.)(6.,10.)(6.,15.){/ScalarDash}{0}
\FALabel(6.,15.82)[b]{$S_j$}
\FAVert(11.5,10.){0}
\FAVert(6.,10.){0}

\FADiagram{1.10}
\FAProp(0.,10.)(10.5,8.)(0.,){/ScalarDash}{1}
\FALabel(4.95998,7.95738)[t]{$H$}
\FAProp(20.,15.)(12.5,13.5)(0.,){/Sine}{-1}
\FALabel(15.946,15.2899)[b]{$W$}
\FAProp(20.,5.)(10.5,8.)(0.,){/Sine}{0}
\FALabel(14.7832,5.50195)[t]{$V$}
\FAProp(12.5,13.5)(10.5,8.)(0.8,){/ScalarDash}{0}
\FALabel(8.55827,11.9943)[r]{$S_i$}
\FAProp(12.5,13.5)(10.5,8.)(-0.8,){/Sine}{0}
\FALabel(14.6767,9.4203)[l]{$V$}
\FAVert(12.5,13.5){0}
\FAVert(10.5,8.){0}

\FADiagram{1.11}
\FAProp(0.,10.)(9.5,12.)(0.,){/ScalarDash}{1}
\FALabel(4.43068,12.0368)[b]{$H$}
\FAProp(20.,15.)(9.5,12.)(0.,){/Sine}{-1}
\FALabel(14.3242,14.5104)[b]{$W$}
\FAProp(20.,5.)(12.5,6.5)(0.,){/Sine}{0}
\FALabel(15.946,4.7101)[t]{$V$}
\FAProp(12.5,6.5)(9.5,12.)(0.8,){/ScalarDash}{0}
\FALabel(14.12,10.22)[bl]{$S_i$}
\FAProp(12.5,6.5)(9.5,12.)(-0.8,){/Sine}{0}
\FALabel(7.91926,7.78778)[tr]{$V$}
\FAVert(12.5,6.5){0}
\FAVert(9.5,12.){0}

\FADiagram{1.12}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[t]{$H$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Sine}{-1}
\FALabel(18.3773,15.1249)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,6.62506)[tr]{$V$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/ScalarDash}{0}
\FALabel(12.1987,11.4064)[br]{$S_i$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{0}
\FALabel(16.4513,10.4036)[tl]{$F_j$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/Straight}{0}
\FALabel(14.5487,14.5964)[br]{$F_k$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{1.13}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[t]{$H$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Sine}{-1}
\FALabel(18.3773,15.1249)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,6.62506)[tr]{$V$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/ScalarDash}{0}
\FALabel(12.1987,11.4064)[br]{$S_i$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/ScalarDash}{0}
\FALabel(16.4513,10.4036)[tl]{$S_j$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/ScalarDash}{0}
\FALabel(14.5487,14.5964)[br]{$S_k$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{1.14}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[t]{$H$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Sine}{-1}
\FALabel(18.3773,15.1249)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,6.62506)[tr]{$V$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/ScalarDash}{0}
\FALabel(12.1987,11.4064)[br]{$S_i$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/ScalarDash}{0}
\FALabel(16.4513,10.4036)[tl]{$S_j$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/Sine}{0}
\FALabel(14.4273,14.8149)[br]{$V$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{1.15}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[t]{$H$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(16.6298,8.30968)[bl]{$V$}
\FAProp(12.5,10.)(9.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.75,9.18)[t]{$S_i$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{0}
\FALabel(6.25,6.98)[t]{$F_j$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{0}
\FALabel(6.25,13.02)[b]{$F_k$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{1.16}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[t]{$H$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(16.6298,8.30968)[bl]{$V$}
\FAProp(12.5,10.)(9.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.75,9.18)[t]{$S_i$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{0}
\FALabel(6.25,6.98)[t]{$S_j$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(6.25,13.02)[b]{$S_k$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{1.17}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[t]{$H$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(16.6298,8.30968)[bl]{$V$}
\FAProp(12.5,10.)(9.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.75,9.18)[t]{$S_i$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{0}
\FALabel(6.25,6.98)[t]{$S_j$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Sine}{0}
\FALabel(6.25,13.27)[b]{$V$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{1.18}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[t]{$H$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(16.6298,8.30968)[bl]{$V$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{0}
\FALabel(10.75,8.93)[t]{$V$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{0}
\FALabel(6.25,6.98)[t]{$F_i$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{0}
\FALabel(6.25,13.02)[b]{$F_j$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{1.19}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[t]{$H$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(16.6298,8.30968)[bl]{$V$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{0}
\FALabel(10.75,8.93)[t]{$V$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{0}
\FALabel(6.25,6.98)[t]{$S_i$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(6.25,13.02)[b]{$S_j$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{1.20}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[t]{$H$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(16.6298,8.30968)[bl]{$V$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{0}
\FALabel(10.75,8.93)[t]{$V$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{0}
\FALabel(6.25,6.98)[t]{$S_i$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Sine}{0}
\FALabel(6.25,13.27)[b]{$V$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\end{feynartspicture}


